Tipping Points in Schelling Segregation

One of the earliest agent-based economical models, Schelling's spacial proximity model illustrated how global segregation can emerge, often unwanted, from the actions of agents of two races acting in accordance with their individual local preferences. Here a 1-dimensional unperturbed variant of the model is studied, which is additionally open in the sense that agents may enter and exit the model. Following the authors' previous work in [1] and that of Brandt, Immorlica, Kamath, and Kleinberg in [2], rigorous results are established, whose statements are asymptotic in both the model and neighbourhood sizes. The current model's openness allows one race or the other to take over almost everywhere in a measure-theoretic sense. Tipping points are identified between the two regions of takeover and the region of staticity, in terms of the parameters of the model. In a significant generalization from previous work, the parameters comprise the initial proportions of the two races, along with independent values of the tolerance for each race.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> Thresh1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Thresh1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{640bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74625)%
    \put(0,0){\includegraphics[width=\unitlength]{Thresh1.pdf}}%
    \put(0.96328667,0.05069931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.29545456,0.35139858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa^\rho_g$}}}%
    \put(0.6734301,0.34711395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa^\rho_r$}}}%
  \end{picture}%
\endgroup%


==> Thresh2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Thresh2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{640bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74625)%
    \put(0,0){\includegraphics[width=\unitlength]{Thresh2.pdf}}%
    \put(0.97006248,0.05260201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.35175182,0.18802303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^\rho_g$}}}%
    \put(0.62575737,0.18452652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^\rho_r$}}}%
  \end{picture}%
\endgroup%


==> XThresh30.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'XThresh30.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1365.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5202109)%
    \put(0,0){\includegraphics[width=\unitlength]{XThresh30.pdf}}%
    \put(0.48459068,0.01545251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa^\rho_r$}}}%
    \put(0.7260946,0.00985791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^\rho_r$}}}%
    \put(0.77818837,0.00988959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-\frac{1}{2}\rho$}}}%
    \put(0.92776856,0.04512132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_r$}}}%
    \put(0.07276254,0.14089521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa^\rho_g$}}}%
    \put(0.06690621,0.10580078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}\rho$}}}%
    \put(0.07296248,0.27193245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^\rho_g$}}}%
    \put(0.1073143,0.49259428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_g$}}}%
  \end{picture}%
\endgroup%


==> XThresh42.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'XThresh42.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1365.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5202109)%
    \put(0,0){\includegraphics[width=\unitlength]{XThresh42.pdf}}%
    \put(0.43019784,0.01359822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa^\rho_r$}}}%
    \put(0.65995788,0.01171224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^\rho_r$}}}%
    \put(0.72688602,0.01359822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1-\frac{1}{2}\rho$}}}%
    \put(0.92821336,0.03890861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_r$}}}%
    \put(0.04432992,0.16870972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa^\rho_g$}}}%
    \put(0.04326702,0.13350967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}\rho$}}}%
    \put(0.04391177,0.29356596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^\rho_g$}}}%
    \put(0.1017514,0.49506668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_g$}}}%
  \end{picture}%
\endgroup%

